Silver Rate Is (Almost) Optimal for Gradient Descent: The Strongly Convex Case

We study gradient descent with predetermined nonnegative stepsizes on smooth strongly convex functions. Let $p_{\mathrm{sil}}=\log_2(1+\sqrt2)$ and $\kappa$ be the condition number. We prove the iteration lower bound $\Omega\left(\kappa^{\frac{1}{p_{\mathrm{sil}}}-o(1)}\log\frac1\delta\right)$ for both relative squared distance and relative function error, uniformly over $0<\delta<1$ and sufficiently large $\kappa$. This matches the polynomial exponent of $\kappa$ for the Silver stepsize schedule established in [Altschuler and Parrilo, 2025].

==> figures/bending-backward.tex <==
% Circular backward construction, with identical scales on both axes.
% beta=1/4, kappa=128, rho=1, ell_i=0; gap steps
% (1.1,1.1,1.1,1.1,1.1,2,0.5), showing j=6.
% y0=3.7596326334396366, D_i=20.413091950823897,
% alpha_j=1.007936507936508. Total gap mass = kappa/16.
% The gray displacement is (0.245125236139785,0.040049203377853).
% Its inset uses a uniform factor of four, preserving the angle.
\begingroup
\definecolor{backpurple}{HTML}{70418D}
\definecolor{backorange}{HTML}{BD720C}
\definecolor{backgray}{HTML}{555E68}
\definecolor{backgreen}{HTML}{267B71}
\begin{tikzpicture}[x=3.1cm,y=3.1cm,>=Latex,font=\small,text=black,
  backaxis/.style={->,draw=black!60,line width=.5pt},
  backedge/.style={draw=backpurple,line width=.85pt},
  backprojection/.style={draw=backgreen,dashed,line width=.8pt,-{Latex[length=4pt,width=3pt]}},
  backguide/.style={draw=black!35,dashed,line width=.5pt}]
\coordinate (backO) at (0,0);
\coordinate (backCenter) at (.25,.25);
\coordinate (backV) at (.848511017749858,-.847398998373895);
\coordinate (backVcurrent) at (.379103967613579,-.993314990477647);
\coordinate (backCurrent) at (.404359343047925,-1.236532820634866);
\coordinate (backStar) at (.649484579187710,-1.196483617257013);
\coordinate (backShiftedCenter) at (.901468706171837,-.944499490272886);
\coordinate (backPrevious) at (1.504729811364154,-2.050608004506892);
\coordinate (backCorner) at (1.504729811364154,-1.196483617257013);
\coordinate (backC) at (1.474744871391589,0);
\coordinate (backEnd) at (.25,-1);
\coordinate (backRayEnd) at ($(backCenter)!1.055!(backPrevious)$);
\coordinate (backCurrentRayEnd) at ($(backCenter)!1.075!(backCurrent)$);

% K is the convex hull of the origin and the circular arc, not the disk.
\fill[backgreen!13] (backO)--(backC)
  arc[start angle=-11.536959033,end angle=-90,radius=1.25]--cycle;
\draw[backgreen!65,line width=.55pt] (backO)--(backEnd);
\node[text=backgreen] at (.90,-.31) {$K$};
\node[anchor=west,text=backgreen,inner sep=0pt] at (1.69,-.61)
  {$\begin{aligned}v_j&=\Pi_K(r_j)\\v_{j-1}&=\Pi_K(r_{j-1})\end{aligned}$};

\node[anchor=west,align=left,text=backgray,font=\small] at (1.90,-1.20)
  {$\widehat r_j$ undoes the quadratic\\contraction in step $j$.};

% Similar triangles for the gradient part of the backward update.
\fill[backpurple!12] (backO)--(backCenter)--(backV)--cycle;
\fill[backpurple!12] (backStar)--(backShiftedCenter)--(backPrevious)--cycle;
\draw[backguide] (backCenter)--(backC)
  node[pos=.61,above=2pt,inner sep=1pt] {$R$};
\draw[backguide] (backCenter)--(backCurrentRayEnd);
\draw[backguide] (backCenter)--(backRayEnd);
\draw[backpurple,dashed,line width=.65pt] (backCenter)--(backV);
\draw[backpurple,dashed,line width=.65pt] (backShiftedCenter)--(backPrevious);
\draw[backguide] (backStar)--(backCorner)--(backPrevious);
\draw[backprojection] (backCurrent)--(backVcurrent);
\draw[backprojection] (backPrevious)--(backV);

% The two legs of alpha_j v_{j-1}.
\draw[backguide] (backStar)--(backStar |- 0,-2.30);
\draw[backguide] (backPrevious)--(backPrevious |- 0,-2.30);
\draw[draw=black!55,decorate,decoration={brace,amplitude=4pt}]
  (backPrevious |- 0,-2.30)--(backStar |- 0,-2.30)
  node[midway,below=7pt] {$\alpha_jp_{j-1}$};
\draw[backguide] (backCorner)--($(backCorner)+(.15,0)$);
\draw[backguide] (backPrevious)--($(backPrevious)+(.15,0)$);
\draw[draw=black!55,decorate,decoration={brace,amplitude=4pt}]
  ($(backCorner)+(.15,0)$)--($(backPrevious)+(.15,0)$)
  node[midway,right=7pt] {$\alpha_jq_{j-1}$};
\draw[draw=black!45,line width=.45pt]
  ($(backCorner)+(-.065,0)$)--($(backCorner)+(-.065,-.065)$)--($(backCorner)+(0,-.065)$);

\draw[backedge] (backO)--(backCenter);
\draw[backedge] (backStar)--(backShiftedCenter);
\draw[backedge] (backO)--(backV);
\draw[backgray,line width=1.05pt,-{Latex[length=4pt,width=3.7pt]}]
  (backCurrent)--(backStar);
\draw[backorange,line width=1.15pt,-{Latex[length=5pt,width=4pt]}]
  (backStar)--(backPrevious)
  node[pos=.53,sloped,below=4pt,inner sep=1pt,text=backorange] {$\alpha_jv_{j-1}$};
\draw[backpurple,line width=.95pt]
  plot[domain=11.536959033:90,samples=90,variable=\t]
  ({.25+1.25*cos(\t)},{.25-1.25*sin(\t)});
\begin{scope}[shift={(backCenter)}]
  \draw[backpurple,line width=.55pt] (225:.13)
    arc[start angle=225,end angle=298.607632658,radius=.13];
\end{scope}
\begin{scope}[shift={(backShiftedCenter)}]
  \draw[backpurple,line width=.55pt] (225:.131031746)
    arc[start angle=225,end angle=298.607632658,radius=.131031746];
\end{scope}

\draw[backaxis] (-.13,0)--(2.0,0) node[right] {$u$};
\draw[backaxis] (0,-2.46)--(0,.56) node[above] {$-y$};
\node[below left=1pt] at (backO) {$0$};
\fill[black!65] (backCenter) circle (1.5pt)
  node[above right=2pt,inner sep=1pt] {$(\beta,\beta)$};
\fill[backpurple] (backC) circle (1.3pt)
  node[above right=2pt,inner sep=1pt] {$(c_\beta,0)$};
\fill[backpurple] (backEnd) circle (1.3pt)
  node[below=4pt,xshift=-7pt,inner sep=.8pt] {$(\beta,-1)$};
\fill[backpurple] (backV) circle (1.6pt)
  node[right=-6pt,yshift=10pt,inner sep=.8pt] {$v_{j-1}$};
\fill[backpurple] (backVcurrent) circle (1.5pt)
  node[below right=3pt,xshift=1pt,inner sep=.8pt] {$v_j$};
\filldraw[fill=white,draw=backpurple,line width=.65pt]
  (backShiftedCenter) circle (1.8pt)
  node[right=6pt,yshift=-1pt,inner sep=1pt,text=backpurple] {$\widehat r_j+\alpha_j(\beta,\beta)$};
\fill[backgray] (backCurrent) circle (1.5pt)
  node[below left=3pt,inner sep=1pt] {$r_j$};
\fill[backgray] (backStar) circle (1.5pt)
  node[anchor=north east,xshift=0pt,yshift=-3pt,inner sep=.8pt] {$\widehat r_j$};
\fill[backpurple] (backPrevious) circle (1.6pt)
  node[below right=3pt,inner sep=1pt] {$r_{j-1}$};
\end{tikzpicture}
\endgroup


==> figures/checkpoint-notation.tex <==
% Checkpoint notation, adapted from the schematic in Figure 2 of
% Ye and Liu, arXiv:2609.09152. Heights are illustrative stepsizes.
\begingroup
\definecolor{gapgray}{HTML}{DCE5ED}
\definecolor{gapedge}{HTML}{8B9DAE}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,inner sep=1pt,
  checkpoint/.style={fill=selectedpurple!85,draw=selectedpurple,line width=.4pt},
  gapstep/.style={fill=gapgray,draw=gapedge,line width=.4pt},
  gapbrace/.style={draw=black!65,line width=.45pt,
    decorate,decoration={brace,mirror,amplitude=3pt}}]
\path[use as bounding box] (-.10,-1.16) rectangle (16.05,1.96);

% Unselected steps. Their varying heights indicate an arbitrary schedule.
\foreach \x/\h in {.18/.43,.82/.88,2.04/.58,
                     3.35/.68,4.00/1.00,5.32/.42,
                     9.19/.47,9.89/.77,11.25/1.08,
                     12.70/.64,13.39/.93,15.42/.51}{
  \draw[gapstep] (\x,0) rectangle ({\x+.20},\h);
}
\foreach \x in {1.47,4.68,7.21,10.56,14.48}{
  \node at (\x,.18) {$\cdots$};
}

% Selected steps. Each following brace starts strictly after the checkpoint.
\foreach \x/\h/\index in {2.69/1.30/1,5.98/1.64/2,
                          8.49/.92/{k-1},11.93/1.47/k}{
  \draw[checkpoint] (\x,0) rectangle ({\x+.22},\h);
  \node[anchor=south] at ({\x+.11},{\h+.08}) {$t_{\index}$};
  \node[anchor=north] at ({\x+.11},-.12)
    {$b_{\index}=h_{t_{\index}}$};
}
\node[anchor=north] at (.28,-.12) {$h_1$};
\node[anchor=north] at (15.52,-.12) {$h_n$};

% These braces include only unselected steps, never a checkpoint stepsize.
\draw[gapbrace] (.11,-.71)--(2.30,-.71)
  node[midway,below=5pt] {$s_1$};
\draw[gapbrace] (3.25,-.71)--(5.61,-.71)
  node[midway,below=5pt] {$s_2$};
\node at (7.20,-.89) {$\cdots$};
\draw[gapbrace] (9.08,-.71)--(11.55,-.71)
  node[midway,below=5pt] {$s_k$};
\draw[gapbrace] (12.59,-.71)--(15.72,-.71)
  node[midway,below=5pt] {$s_{k+1}$};
\end{tikzpicture}
\endgroup


==> figures/checkpoint-selection.tex <==
% The two columns are alternative outcomes for the same current block.
\begingroup
\definecolor{archblue}{HTML}{345D9D}
\definecolor{archorange}{HTML}{BF620C}
\definecolor{archink}{HTML}{242731}
\definecolor{archgray}{HTML}{717783}
\definecolor{archlight}{HTML}{CAD0D7}
\newcommand{\archcheckpoint}[3]{%
  \draw[#3,line width=.8pt] (#1,{#2-.13})--(#1,{#2+.17});%
  \filldraw[fill=#3,draw=white,line width=.35pt] (#1,#2) circle (2.1pt);%
}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,
  text=archink,inner sep=1pt,
  component/.style={draw,rounded corners=1.5pt,minimum width=16mm,
                    minimum height=6mm,align=center},
  case arrow/.style={->,archgray,line width=.65pt}]
\path[use as bounding box] (0,0) rectangle (16.2,9.65);

\node[anchor=west] at (0,9.48) {(a)\quad Scan the blocks from left to right};
\foreach \i/\name in {0/{block 1},1/{$\cdots$},2/{block $j-1$},
                         3/{block $j$},4/{block $j+1$},5/{$\cdots$},6/{last block}}{
  \pgfmathsetmacro{\leftedge}{.75+2.1*\i}
  \pgfmathsetmacro{\rightedge}{\leftedge+2.1}
  \filldraw[fill=archlight!12,draw=archlight,line width=.45pt]
    (\leftedge,8.55) rectangle (\rightedge,9.05);
  \node at ({(\leftedge+\rightedge)/2},8.84) {\name};
  \foreach \t in {0,...,7}{
    \fill[archgray] ({\leftedge+.18+.248*\t},8.65) circle (.65pt);
  }
}
\draw[archgray,line width=.8pt] (7.05,8.55) rectangle (9.15,9.05);
\draw[case arrow] (7.05,9.20)--(9.15,9.20);
\draw[archgray,line width=.4pt] (.75,8.44)--(.75,8.34)--(2.85,8.34)--(2.85,8.44);
\node[text=archgray,font=\scriptsize] at (1.8,8.13) {$m$ steps};
\node[text=archgray,font=\scriptsize] at (8.1,8.33) {current block};

% Equal-length branches from one current block to the two case headings.
\draw[archgray,line width=.65pt] (8.1,8.14)--(8.1,7.53);
\draw[case arrow] (8.1,7.53)--(4,7.53)--(4,7.40);
\draw[case arrow] (8.1,7.53)--(12.2,7.53)--(12.2,7.40);
\node[anchor=west] at (0,7.85) {(b)\quad Choose a maximizing checkpoint set in block $j$};
\node[text=archblue] at (4,7.18) {Chosen set is nonempty};
\node[text=archorange] at (12.2,7.18) {Chosen set is empty};
\draw[archlight,dashed,line width=.4pt] (8.1,6.95)--(8.1,1.10);

\foreach \shift in {0,8.2}{
  \begin{scope}[xshift=\shift cm]
    \fill[archlight!15] (2.15,6.00) rectangle (7.2,6.83);
    \node[text=archgray,font=\scriptsize] at (4.675,6.62) {block $j$};
    \node[text=archgray,font=\scriptsize,align=center] at (1.475,6.62)
      {incoming\\tail};
    \foreach \x in {2.15,7.2}{
      \draw[archlight,dashed,line width=.4pt] (\x,5.98)--(\x,6.88);
    }
    \draw[archlight,line width=.5pt] (.8,6.20)--(7.2,6.20);
    \foreach \i in {0,...,28}{\fill[archlight] ({.8+.225*\i},6.20) circle (.8pt);}
    \archcheckpoint{.8}{6.20}{archink}
    \node[anchor=north,font=\scriptsize,align=center] at (.8,5.96) {latest chosen\\checkpoint};
  \end{scope}
}
\foreach \x in {2.375,4.175,6.875}{\archcheckpoint{\x}{6.20}{archblue}}
\node[text=archblue,align=center] at (4,5.58) {Keep the selected checkpoints};
\node[text=archorange,align=center] at (12.8,5.58) {Add repair checkpoints if the stepsize sum\\reaches the repair limit};
\draw[->,archblue,line width=.65pt] (4,5.35)--(4,4.75);
\draw[->,archorange,line width=.65pt] (12.8,5.15)--(12.8,4.75);

\node[anchor=west] at (0,4.35) {(c)\quad Resulting checkpoints and local hard functions};
\foreach \shift/\shade in {0/archblue,8.2/archorange}{
  \begin{scope}[xshift=\shift cm]
    \fill[\shade!6] (2.15,3.48) rectangle (7.2,3.98);
    \draw[archlight,line width=.5pt] (.8,3.70)--(7.2,3.70);
    \foreach \i in {0,...,28}{\fill[archlight] ({.8+.225*\i},3.70) circle (.8pt);}
    \archcheckpoint{.8}{3.70}{archink}
    \foreach \x in {2.15,7.2}{
      \draw[archlight,dashed,line width=.4pt] (\x,3.45)--(\x,4.03);
    }
  \end{scope}
}

\foreach \x/\name/\id in {2.375/Bridging/bridge,4.175/Bending/bendone,6.875/Bending/bendtwo}{
  \archcheckpoint{\x}{3.70}{archblue}
  \draw[archblue!45,densely dotted,line width=.5pt] (\x,3.48)--(\x,2.65);
  \node[component,draw=archblue,fill=archblue!5,text=archblue] (\id) at (\x,2.35) {\name};
}
\node[anchor=east,text=archgray] (previousbend) at ($(bridge.west)+(-.38,0)$) {$\cdots$};
\draw[case arrow] (previousbend.east)--(bridge.west);
\draw[case arrow] (bridge.east)--(bendone.west);
\draw[case arrow] (bendone.east)--(bendtwo.west);
\node[text=archblue,font=\scriptsize,align=center] at (2.375,1.71) {first selected\\checkpoint};
\node[text=archblue,font=\scriptsize,align=center] at (5.525,1.71) {remaining selected\\checkpoints};

\foreach \x/\id in {9.675/repairone,13.725/repairtwo}{
  \archcheckpoint{\x}{3.70}{archorange}
  \draw[archorange!45,densely dotted,line width=.5pt] (\x,3.48)--(\x,2.65);
  \node[component,draw=archorange,fill=archorange!5,text=archorange] (\id) at (\x,2.35) {Repairing};
}
\node[anchor=east,text=archgray] (previousrepair) at ($(repairone.west)+(-.38,0)$) {$\cdots$};
\draw[case arrow] (previousrepair.east)--(repairone.west);
\draw[case arrow] (repairone.east)--(repairtwo.west);
\node[text=archorange,font=\scriptsize] at (11.7,1.71) {added checkpoints};
\end{tikzpicture}
\endgroup


==> figures/local-gradient-sets.tex <==
% Approved schematic Figure 4, translated from draw_origin_direction.py.
% The lower paths are schematic, not a claimed numerical GD run.
% At each checkpoint, actual = ghost - .12 * before.
\begingroup
\definecolor{pairpurple}{HTML}{70418D}
\definecolor{pairgreen}{HTML}{168275}
\definecolor{pairorange}{HTML}{BC7010}
\definecolor{pairgray}{HTML}{969DA7}
\definecolor{pairblue}{HTML}{2676B8}
\begin{tikzpicture}[>=Latex,font=\small,
 axis/.style={->,draw=black!57,line width=.55pt},
 gradient/.style={->,draw=pairpurple,line width=.85pt},
 gap/.style={draw=pairpurple,line width=1.1pt},
 checkpoint/.style={->,draw=pairorange,line width=1.45pt},
 ghost/.style={->,draw=pairgray,line width=.9pt,dash pattern=on 3pt off 2pt},
 correction/.style={-{Latex[length=2.7pt,width=2.5pt]},draw=pairblue,line width=1.05pt},
 title/.style={font=\small\bfseries}]
\node[rotate=90] at (-1.08,-1.0) {Gradients of $\Phi_i$};
\node[rotate=90] at (-1.08,-5.40) {GD iterates};
\begin{scope}[xshift=0cm,x=2cm,y=2cm]
  \node[title] at (.85,.44) {Bending};
  \fill[pairpurple!6] (0,0)--plot[domain=11.53695903:90,samples=100,variable=\t] ({.25+1.25*cos(\t)},{.25-1.25*sin(\t)})--cycle;
  \draw[pairpurple,line width=.75pt] plot[domain=11.53695903:90,samples=100,variable=\t] ({.25+1.25*cos(\t)},{.25-1.25*sin(\t)});
  \draw[axis] (0,0)--(1.65,0) node[right,inner sep=2pt] {$\partial_X\Phi_i$};
  \draw[axis] (0,-1.06)--(0,.14) node[above,inner sep=3pt] {$\partial_Y\Phi_i$};
  \draw[gradient] (0,0)--(1.35874365,-0.32722397);
  \draw[gradient] (0,0)--(0.96689998,-0.77398946);
  \draw[checkpoint] (0,0)--(0.25,-1);
\end{scope}
\begin{scope}[xshift=5.35cm,x=2cm,y=2cm]
  \node[title] at (.85,.44) {Repairing};
  \draw[axis] (0,0)--(1.65,0) node[right,inner sep=2pt] {$\partial_X\Phi_i$};
  \draw[axis] (0,-1.06)--(0,.14) node[above,inner sep=3pt] {$\partial_Y\Phi_i$};
  \draw[gradient,line width=.95pt] (0,0)--(1,-1);
\end{scope}
\begin{scope}[xshift=10.7cm,x=2cm,y=2cm]
  \node[title] at (.85,.44) {Bridging};
  \draw[axis] (0,0)--(1.65,0) node[right,inner sep=2pt] {$\partial_X\Phi_i$};
  \draw[axis] (0,-1.06)--(0,.14) node[above,inner sep=3pt] {$\partial_Y\Phi_i$};
  \draw[gradient,line width=.95pt] (0,0)--(1,-1);
\end{scope}
\begin{scope}[xshift=0cm,yshift=-7.10cm,x=3.5cm,y=3.5cm]
  \fill[pairgreen!6] (0,0.185) rectangle (1.02,1.02);
  \node[text=pairgreen] at (.48,.94) {$\partial_Y\Phi_i=0$};
  \draw[axis] (0,0)--(1.07,0) node[below left,inner sep=3pt] {$X=x^{(i)}$};
  \draw[axis] (0,0)--(0,1.05) node[above right,inner sep=3pt] {$Y=x^{(i+1)}$};
  \node[below left,inner sep=2pt] at (0,0) {$0$};
  \draw[pairgreen,dashed,line width=.55pt] (0,0.185) node[left,text=black,inner sep=3pt] {$\ell_{i+1}$}--(1.02,0.185);
  \draw[pairblue!42,line width=.65pt,dash pattern=on .7pt off 1.8pt] (0,0)--(0.44,0.13);
  \draw[ghost] (0.44,0.13)--(0.31,0.65);
  \filldraw[fill=white,draw=pairgray,line width=.75pt] (0.31,0.65) circle (1.65pt);
  \draw[gap] (1,0).. controls (.70,0) and (.49,.008)..(.44,.13);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (1,0) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.89185547,0.00058203) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.79296875,0.00315625) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.70416016,0.00896484) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.62625,0.01925) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.56005859,0.03525391) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.50640625,0.05821875) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.46611328,0.08938672) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.44,0.13) circle (1.45pt);
  \filldraw[fill=black!75,draw=white,line width=.3pt] (1,0) circle (1.75pt);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.74042773,0.00603451)--(0.73571647,0.00636551)--(0.73103576,0.00670808)--(0.72638572,0.00706244)--(0.72176647,0.00742876)--(0.71717815,0.00780724)--(0.71262089,0.00819807)--(0.7080948,0.00860145)--(0.70360003,0.00901756)--(0.69913668,0.0094466);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.51089149,0.05573109)--(0.50831409,0.0571438)--(0.50577511,0.05858002)--(0.50327468,0.06003993)--(0.50081291,0.06152373)--(0.49838994,0.06303161)--(0.49600589,0.06456376)--(0.4936609,0.06612038)--(0.49135508,0.06770165)--(0.48908857,0.06930778);
  \draw[checkpoint] (0.44,0.13)--(0.2572,0.6344);
  \fill[pairorange] (0.2572,0.6344) circle (1.75pt);
  \draw[correction] (0.31,0.65)--(0.2572,0.6344);
\end{scope}
\begin{scope}[xshift=5.35cm,yshift=-7.10cm,x=3.5cm,y=3.5cm]
  \fill[pairgray!11] (0,0)--(0,1.02)--(1.02,1.02)--cycle;
  \draw[pairgray,densely dotted,line width=.5pt] (0,0)--(1.02,1.02);
  \node[text=black!65] at (.48,.94) {$\Phi_i=0$};
  \draw[axis] (0,0)--(1.07,0) node[below left,inner sep=3pt] {$X=x^{(i)}$};
  \draw[axis] (0,0)--(0,1.05) node[above right,inner sep=3pt] {$Y=x^{(i+1)}$};
  \node[below left,inner sep=2pt] at (0,0) {$0$};
  \draw[pairgray,dashed,line width=.55pt] (0,0.4) node[left,text=black,inner sep=3pt] {$\ell_{i+1}$}--(1.02,0.4);
  \draw[pairblue!42,line width=.65pt,dash pattern=on .7pt off 1.8pt] (0,0)--(0.54,0.4);
  \draw[ghost] (0.54,0.4)--(0.12,0.82);
  \filldraw[fill=white,draw=pairgray,line width=.75pt] (0.12,0.82) circle (1.65pt);
  \draw[gap] (1,0)--(0.54,0.4);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (1,0) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.93516779,0.05637584) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.87033557,0.11275168) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.80550336,0.16912752) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.73758389,0.22818792) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.67275168,0.28456376) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.60791946,0.3409396) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.54,0.4) circle (1.45pt);
  \filldraw[fill=black!75,draw=white,line width=.3pt] (1,0) circle (1.75pt);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.85181208,0.12885906)--(0.84872483,0.13154362)--(0.84563758,0.13422819)--(0.84255034,0.13691275)--(0.83946309,0.13959732)--(0.83637584,0.14228188)--(0.83328859,0.14496644)--(0.83020134,0.14765101)--(0.82711409,0.15033557)--(0.82402685,0.15302013);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.66040268,0.29530201)--(0.65731544,0.29798658)--(0.65422819,0.30067114)--(0.65114094,0.3033557)--(0.64805369,0.30604027)--(0.64496644,0.30872483)--(0.64187919,0.3114094)--(0.63879195,0.31409396)--(0.6357047,0.31677852)--(0.63261745,0.31946309);
  \draw[checkpoint] (0.54,0.4)--(0.0552,0.772);
  \fill[pairorange] (0.0552,0.772) circle (1.75pt);
  \draw[correction] (0.12,0.82)--(0.0552,0.772);
\end{scope}
\begin{scope}[xshift=10.7cm,yshift=-7.10cm,x=3.5cm,y=3.5cm]
  \fill[pairgreen!6] (0,0.49) rectangle (1.02,1.02);
  \node[text=pairgreen] at (.48,.94) {$\partial_Y\Phi_i=0$};
  \draw[axis] (0,0)--(1.07,0) node[below left,inner sep=3pt] {$X=x^{(i)}$};
  \draw[axis] (0,0)--(0,1.05) node[above right,inner sep=3pt] {$Y=x^{(i+1)}$};
  \node[below left,inner sep=2pt] at (0,0) {$0$};
  \draw[pairgreen,dashed,line width=.55pt] (0,0.49) node[left,text=black,inner sep=3pt] {$\ell_{i+1}$}--(1.02,0.49);
  \draw[pairblue!42,line width=.65pt,dash pattern=on .7pt off 1.8pt] (0,0)--(0.54,0.4);
  \draw[ghost] (0.54,0.4)--(0.12,0.82);
  \filldraw[fill=white,draw=pairgray,line width=.75pt] (0.12,0.82) circle (1.65pt);
  \draw[gap] (1,0)--(0.54,0.4);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (1,0) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.93516779,0.05637584) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.87033557,0.11275168) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.80550336,0.16912752) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.73758389,0.22818792) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.67275168,0.28456376) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.60791946,0.3409396) circle (1.45pt);
  \filldraw[fill=pairpurple,draw=white,line width=.3pt] (0.54,0.4) circle (1.45pt);
  \filldraw[fill=black!75,draw=white,line width=.3pt] (1,0) circle (1.75pt);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.85181208,0.12885906)--(0.84872483,0.13154362)--(0.84563758,0.13422819)--(0.84255034,0.13691275)--(0.83946309,0.13959732)--(0.83637584,0.14228188)--(0.83328859,0.14496644)--(0.83020134,0.14765101)--(0.82711409,0.15033557)--(0.82402685,0.15302013);
  \draw[gap,-{Latex[length=3pt,width=3pt]},line width=.85pt] (0.66040268,0.29530201)--(0.65731544,0.29798658)--(0.65422819,0.30067114)--(0.65114094,0.3033557)--(0.64805369,0.30604027)--(0.64496644,0.30872483)--(0.64187919,0.3114094)--(0.63879195,0.31409396)--(0.6357047,0.31677852)--(0.63261745,0.31946309);
  \draw[checkpoint] (0.54,0.4)--(0.0552,0.772);
  \fill[pairorange] (0.0552,0.772) circle (1.75pt);
  \draw[correction] (0.12,0.82)--(0.0552,0.772);
\end{scope}
% Four-item legend, in one row.
\fill[black!75] (.45,-8.08) circle (1.6pt);
\node[anchor=west,inner sep=2pt] at (.68,-8.08) {Start};
\draw[gap] (2.10,-8.08)--(2.72,-8.08);
\fill[pairpurple] (2.41,-8.08) circle (1.4pt);
\node[anchor=west,inner sep=2pt] at (2.88,-8.08) {Gap updates};
\draw[pairorange,line width=1.45pt] (5.44,-8.08)--(6.06,-8.08);
\node[anchor=west,inner sep=2pt] at (6.22,-8.08) {Checkpoint update};
\draw[pairgray,line width=.9pt,dash pattern=on 3pt off 2pt] (9.71,-8.08)--(10.33,-8.08);
\filldraw[fill=white,draw=pairgray,line width=.7pt] (10.02,-8.08) circle (1.5pt);
\node[anchor=west,inner sep=2pt] at (10.49,-8.08) {Without the quadratic term};
\end{tikzpicture}
\endgroup


==> figures/local-transfer.tex <==
% Adapted from the authors' slide 11; schematic transfer with zero derivative
% in the shared coordinate throughout the upper shaded region.
\begingroup
  \definecolor{transferwork}{HTML}{6F3F8F}
  \definecolor{transfercheckpoint}{HTML}{C47A18}
  \definecolor{transfermuted}{HTML}{656565}
  \definecolor{transferzero}{HTML}{EEF3F6}
\begin{minipage}[t]{.49\linewidth}
\centering
$\Phi_i(x^{(i)},x^{(i+1)})$\par\vspace{3pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=.95cm,font=\small,
        line cap=round,line join=round]
      % Widths compensate for this picture's resize factor and match page 15.
      \path[use as bounding box] (-.75,-1.55) rectangle (7.55,4.15);
      \fill[transferzero] (0,1.65) rectangle (6.35,3.65);
      \node at (1.35,2.55) {$\partial_{x^{(i+1)}}\Phi_i=0$};
      \draw[transfermuted!65,densely dashed,line width=.499pt] (0,1.65)--(6.35,1.65);
      \node[left] at (-.05,1.65) {$\ell_{i+1}$};
      \draw[->,black!78,line width=.665pt] (0,0)--(6.55,0)
        node[right] {$x^{(i)}$};
      \draw[->,black!78,line width=.665pt] (0,0)--(0,3.85)
        node[above] {$x^{(i+1)}$};
      \node[below left] at (0,0) {$0$};
      \draw[black!65,line width=.457pt] (1,-.08)--(1,.08);
      \node[below] at (1,-.1) {$\ell_i$};

      % Show only the first and last gap steps; omit the middle iterates.
      \draw[transferwork,line width=1.123pt]
        (6,0)--(5.45,.15) (4.10,.92)--(3.42,1.14);
      \draw[->,transferwork,line width=1.040pt] (5.91,.025)--(5.59,.112);
      \draw[->,transferwork,line width=1.040pt] (4.02,.946)--(3.67,1.059);
      \foreach \u/\v in {6/0,5.45/.15,4.10/.92}
        \fill[transferwork] (\u,\v) circle[radius=1.4pt];
      \node[text=transferwork,rotate=-28,inner sep=0pt] at (4.78,.56) {$\cdots$};

      \draw[->,transfercheckpoint,line width=1.247pt]
        (3.42,1.14)--(2.97,3.12);
      \fill[transfercheckpoint] (3.42,1.14) circle[radius=1.8pt];
      \fill[transfercheckpoint] (2.97,3.12) circle[radius=1.8pt];
      \node[right,text=transfercheckpoint!85!black] at (3.35,2.55) {$b_i$};
      \node[below left] at (3.42,1.14) {$x_{t_i-1}$};
      \node[below left] at (2.97,3.12) {$x_{t_i}$};

      % Amplitudes are excesses above their own thresholds.
      \draw[transferwork!45,dotted,line width=.416pt] (1,-1.15)--(1,-.4) (6,-1.15)--(6,-.12);
      \draw[<->,draw=transferwork!85,line width=.540pt] (1,-1.15)--(6,-1.15)
        node[midway,fill=white,inner sep=1pt,text=transferwork] {$D_i$};
      \draw[transfercheckpoint!48,dotted,line width=.416pt] (2.97,3.12)--(6.4,3.12);
      \draw[<->,draw=transfercheckpoint!90,line width=.540pt] (6.4,1.65)--(6.4,3.12)
        node[midway,right,text=transfercheckpoint!85!black] {$D_{i+1}$};

      \node[anchor=north,inner sep=0pt,fill=white,yshift=-3pt] at (6,0) {$x_{t_{i-1}}$};
    \end{tikzpicture}
}
\end{minipage}\hfill
\begin{minipage}[t]{.49\linewidth}
\centering
$\Phi_{i+1}(x^{(i+1)},x^{(i+2)})$\par\vspace{3pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1.5cm,y=.91cm,font=\small,
        every node/.style={scale=.904},
        line cap=round,line join=round]
      % A different resize factor needs different source widths for the same ink.
      \path[use as bounding box] (-.5,-1.55) rectangle (4.5,3.8);
      % The next component is zero to the left of its input threshold.
      \fill[transferzero] (0,0) rectangle (1.65,3.3);
      \draw[transfermuted!65,densely dashed,line width=.452pt] (1.65,0)--(1.65,3.3);
      \draw[->,black!78,line width=.602pt] (0,0)--(3.9,0)
        node[right] {$x^{(i+1)}$};
      \draw[->,black!78,line width=.602pt] (0,0)--(0,3.5)
        node[above] {$x^{(i+2)}$};
      \node[anchor=east,inner sep=0pt,xshift=-8pt] at (0,0) {$0$};
      \node[below] at (1.65,-.1) {$\ell_{i+1}$};
      \node[align=center,text=black!65] at (.82,2.35)
        {$\Phi_{i+1}=0$};
      \node[align=center,text=black!75] at (2.67,2.35)
        {$\Phi_{i+1}$ activates\\at $t_i$};

      % Projection of block i: coordinate i+2 is still zero.
      \draw[->,transferwork,line width=1.016pt] (0,0)--(1.14,0);
      \foreach \v in {0,.15,.92}
        \fill[transferwork] (\v,0) circle[radius=1.1pt];
      \draw[->,transfercheckpoint,line width=1.129pt] (1.14,0)--(3.12,0);
      \fill[transfercheckpoint] (1.14,0) circle[radius=1.8pt];
      \fill[transfercheckpoint] (3.12,0) circle[radius=1.8pt];

      \draw[transfercheckpoint!48,dotted,line width=.376pt] (1.65,-1.15)--(1.65,-.4)
        (3.12,-1.15)--(3.12,-.12);
      \draw[<->,draw=transfercheckpoint!90,line width=.489pt] (1.65,-1.15)--(3.12,-1.15)
        node[midway,fill=white,inner sep=1pt,text=transfercheckpoint!85!black] {$D_{i+1}$};

      \node[anchor=north,inner sep=0pt,fill=white,yshift=-6pt] at (0,0) {$x_{t_{i-1}}$};
      \node[anchor=north,inner sep=0pt,fill=white,yshift=-6pt] at (1.14,0) {$x_{t_i-1}$};
      \node[anchor=north,inner sep=0pt,fill=white,yshift=-6pt] at (3.12,0) {$x_{t_i}$};
    \end{tikzpicture}
}
\end{minipage}
\endgroup


==> figures/repair-indices.tex <==
\begingroup
\definecolor{repairblue}{HTML}{345D9D}
\definecolor{repairorange}{HTML}{BF620C}
\definecolor{repairink}{HTML}{242731}
\definecolor{repairgray}{HTML}{717783}
\definecolor{repairlight}{HTML}{CAD0D7}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,
                    text=repairink,inner sep=1pt]
\path[use as bounding box] (0,0) rectangle (16.2,4.15);

% Equal-width blocks, with six indices drawn in each.
\foreach \i/\name in {0/{preceding block},1/{$\cdots$},
                         2/{preceding block},3/{current block}}{
  \pgfmathsetmacro{\leftedge}{.75+3.675*\i}
  \pgfmathsetmacro{\rightedge}{\leftedge+3.675}
  \filldraw[fill=repairlight!12,draw=repairlight,line width=.45pt]
    (\leftedge,3.40) rectangle (\rightedge,3.95);
  \node at ({(\leftedge+\rightedge)/2},3.675) {\name};
}
\foreach \x in {.75,4.425,8.1,11.775,15.45}{
  \draw[repairlight,dashed,line width=.4pt] (\x,3.39)--(\x,2.25);
}

% The latest old checkpoint is index 4; the repair examines indices 5--24.
\coordinate (previous) at (2.89375,2.60);
\coordinate (start) at (3.50625,2.60);
\coordinate (last) at (13.30625,2.60);
\coordinate (retained) at (13.91875,2.60);
\coordinate (end) at (15.14375,2.60);
\fill[repairblue!7] (3.20,2.38) rectangle (15.45,2.82);
\draw[repairlight,line width=.55pt] (.40,2.60)--(15.80,2.60);
\foreach \i in {1,...,24}{
  \fill[repairgray] ({.75+.6125*(\i-.5)},2.60) circle (1pt);
}

\draw[repairink,line width=.8pt] ($(previous)+(0,-.14)$)--($(previous)+(0,.19)$);
\filldraw[fill=repairink,draw=white,line width=.35pt] (previous) circle (2.1pt);
\node[font=\small] at ($(previous)+(0,-.39)$) {$u_j-1$};
\node[font=\scriptsize,align=center] at ($(previous)+(-.55,-.86)$)
  {previous checkpoint};

\draw[repairblue,line width=.45pt] ($(start)+(0,.07)$)--($(start)+(0,.26)$);
\node[text=repairblue,font=\small] at ($(start)+(0,.44)$) {$u_j$};
\draw[repairblue,line width=.45pt] ($(end)+(0,.07)$)--($(end)+(0,.26)$);
\node[text=repairblue,font=\small] at ($(end)+(0,.44)$) {$v_j$};

\draw[repairorange,line width=.8pt] ($(last)+(0,-.14)$)--($(last)+(0,.19)$);
\filldraw[fill=repairorange,draw=white,line width=.35pt] (last) circle (2.1pt);
\node[text=repairorange,font=\small] at ($(last)+(0,.44)$) {$p_j$};

\draw[repairgray,line width=.45pt]
  ($(retained)+(0,-.36)$)--($(retained)+(0,-.48)$)
  --($(end)+(0,-.48)$)--($(end)+(0,-.36)$);
\node[text=repairgray,font=\scriptsize,align=center] at (14.53125,1.78)
  {unselected tail\\$p_j+1,\ldots,v_j$};

\draw[repairblue,line width=.55pt]
  ($(start)+(0,-1.19)$)--($(start)+(0,-1.34)$)
  --($(end)+(0,-1.34)$)--($(end)+(0,-1.19)$);
\node[text=repairblue,align=center] at (9.325,.83)
  {repair $j$: $r_j=v_j-u_j+1$ stepsize indices};
\end{tikzpicture}
\endgroup

